Metric-VLA: Closing the Loop Between 3D Object Pose and Action

Vision-language-action (VLA) policies learn diverse manipulation skills from large-scale, task-oriented datasets, yet often struggle with metric instructions such as "move the bottle 10 cm to the right". Following these commands requires tracking the object's motion and determining how much remains to reach the target, quantities that current VLAs typically leave implicit. We present Metric-VLA, which closes the loop directly between 3D object pose and action. A goal reasoner combines visual grounding with geometric composition to translate the instruction into a 3D object goal pose. Two continuous pose tokens provide the action expert with the current pose of the commanded object and its remaining residual to the goal. After each action chunk, a CAD-free tracker fuses visual tracks with gripper kinematics to update the object pose and goal residual. The consequence of acting becomes the next condition for planning. We evaluate metric instructions, spatial relations, and their compositions using the achieved object pose. For this, we introduce LIBERO-Pose and ROP to benchmark simulated and real robot actions. On LIBERO-Pose, Metric-VLA outperforms the strongest of seven learned baselines, raising overall success from 17.4% to 71.3%; on ROP, it improves over $\pi_{0.5}$ from 24.0% to 72.7%. Project page: https://colin-de.github.io/Metric-VLA/

==> figures/teaser/m2_goal_d455_overlay.tex <==
\path[tref] (0.270,0.671) -- (0.269,0.667) -- (0.269,0.664) -- (0.269,0.663) -- (0.269,0.661) -- (0.269,0.660) -- (0.269,0.659) -- (0.269,0.658) -- (0.269,0.655) -- (0.269,0.654) -- (0.270,0.652) -- (0.271,0.647) -- (0.272,0.644) -- (0.272,0.644) -- (0.272,0.642) -- (0.273,0.641) -- (0.274,0.639) -- (0.275,0.637) -- (0.275,0.636) -- (0.277,0.634) -- (0.278,0.632) -- (0.280,0.629) -- (0.282,0.627) -- (0.283,0.625) -- (0.286,0.623) -- (0.288,0.620) -- (0.292,0.618) -- (0.294,0.616) -- (0.298,0.614) -- (0.302,0.612) -- (0.304,0.611) -- (0.306,0.610) -- (0.308,0.609) -- (0.315,0.608) -- (0.318,0.608) -- (0.320,0.608) -- (0.326,0.608) -- (0.327,0.608) -- (0.331,0.608) -- (0.332,0.608) -- (0.338,0.610) -- (0.340,0.611) -- (0.343,0.612) -- (0.345,0.613) -- (0.348,0.615) -- (0.352,0.618) -- (0.354,0.619) -- (0.357,0.622) -- (0.359,0.624) -- (0.361,0.626) -- (0.362,0.628) -- (0.363,0.630) -- (0.364,0.631) -- (0.365,0.634) -- (0.366,0.635) -- (0.366,0.636) -- (0.367,0.637) -- (0.368,0.640) -- (0.369,0.642) -- (0.370,0.646) -- (0.371,0.649) -- (0.372,0.654) -- (0.372,0.658) -- (0.372,0.662) -- (0.372,0.663) -- (0.372,0.664) -- (0.372,0.667) -- (0.371,0.668) -- (0.371,0.672) -- (0.369,0.678) -- (0.369,0.678) -- (0.369,0.679) -- (0.367,0.684) -- (0.365,0.687) -- (0.363,0.691) -- (0.361,0.693) -- (0.360,0.695) -- (0.359,0.696) -- (0.358,0.697) -- (0.357,0.698) -- (0.356,0.699) -- (0.354,0.701) -- (0.353,0.702) -- (0.349,0.704) -- (0.344,0.708) -- (0.341,0.709) -- (0.337,0.711) -- (0.332,0.713) -- (0.331,0.713) -- (0.328,0.714) -- (0.324,0.715) -- (0.322,0.715) -- (0.320,0.715) -- (0.318,0.715) -- (0.315,0.715) -- (0.315,0.715) -- (0.312,0.714) -- (0.308,0.714) -- (0.301,0.712) -- (0.300,0.711) -- (0.298,0.711) -- (0.294,0.708) -- (0.292,0.707) -- (0.288,0.704) -- (0.284,0.701) -- (0.281,0.697) -- (0.281,0.697) -- (0.280,0.696) -- (0.279,0.694) -- (0.277,0.692) -- (0.277,0.691) -- (0.277,0.691) -- (0.275,0.688) -- (0.274,0.686) -- (0.273,0.684) -- (0.273,0.683) -- (0.272,0.682) -- (0.272,0.679) -- (0.270,0.675) -- cycle;
\path[tref] (0.669,0.789) -- (0.716,0.509) -- (0.723,0.501) -- (0.724,0.499) -- (0.725,0.499) -- (0.726,0.499) -- (0.734,0.498) -- (0.799,0.495) -- (0.823,0.494) -- (0.826,0.494) -- (0.827,0.494) -- (0.830,0.495) -- (0.831,0.495) -- (0.835,0.497) -- (0.836,0.498) -- (0.835,0.502) -- (0.835,0.503) -- (0.831,0.523) -- (0.826,0.545) -- (0.819,0.578) -- (0.809,0.621) -- (0.789,0.707) -- (0.762,0.824) -- (0.758,0.839) -- (0.758,0.840) -- (0.758,0.840) -- (0.756,0.841) -- (0.747,0.844) -- (0.746,0.844) -- (0.743,0.844) -- (0.727,0.845) -- (0.695,0.847) -- (0.676,0.848) -- (0.667,0.849) -- (0.665,0.849) -- (0.661,0.846) -- (0.661,0.845) -- (0.661,0.843) -- (0.663,0.831) -- (0.664,0.824) -- (0.666,0.810) -- (0.666,0.808) -- cycle;
\draw[tseg] (0.320,0.652) -- (0.739,0.682);
\draw[taxxg] (0.555,0.746) -- (0.415,0.835);
\draw[taxyg] (0.555,0.746) -- (0.579,0.931);
\draw[taxzg] (0.555,0.746) -- (0.614,0.861);
\filldraw[draw=black!65, fill=white, line width=0.25pt] (0.555,0.746) circle[radius=0.45pt];


==> figures/teaser/m2_in_d455_overlay.tex <==
\path[tref] (0.270,0.671) -- (0.269,0.667) -- (0.269,0.664) -- (0.269,0.663) -- (0.269,0.661) -- (0.269,0.660) -- (0.269,0.659) -- (0.269,0.658) -- (0.269,0.655) -- (0.269,0.654) -- (0.270,0.652) -- (0.271,0.647) -- (0.272,0.644) -- (0.272,0.644) -- (0.272,0.642) -- (0.273,0.641) -- (0.274,0.639) -- (0.275,0.637) -- (0.275,0.636) -- (0.277,0.634) -- (0.278,0.632) -- (0.280,0.629) -- (0.282,0.627) -- (0.283,0.625) -- (0.286,0.623) -- (0.288,0.620) -- (0.292,0.618) -- (0.294,0.616) -- (0.298,0.614) -- (0.302,0.612) -- (0.304,0.611) -- (0.306,0.610) -- (0.308,0.609) -- (0.315,0.608) -- (0.318,0.608) -- (0.320,0.608) -- (0.326,0.608) -- (0.327,0.608) -- (0.331,0.608) -- (0.332,0.608) -- (0.338,0.610) -- (0.340,0.611) -- (0.343,0.612) -- (0.345,0.613) -- (0.348,0.615) -- (0.352,0.618) -- (0.354,0.619) -- (0.357,0.622) -- (0.359,0.624) -- (0.361,0.626) -- (0.362,0.628) -- (0.363,0.630) -- (0.364,0.631) -- (0.365,0.634) -- (0.366,0.635) -- (0.366,0.636) -- (0.367,0.637) -- (0.368,0.640) -- (0.369,0.642) -- (0.370,0.646) -- (0.371,0.649) -- (0.372,0.654) -- (0.372,0.658) -- (0.372,0.662) -- (0.372,0.663) -- (0.372,0.664) -- (0.372,0.667) -- (0.371,0.668) -- (0.371,0.672) -- (0.369,0.678) -- (0.369,0.678) -- (0.369,0.679) -- (0.367,0.684) -- (0.365,0.687) -- (0.363,0.691) -- (0.361,0.693) -- (0.360,0.695) -- (0.359,0.696) -- (0.358,0.697) -- (0.357,0.698) -- (0.356,0.699) -- (0.354,0.701) -- (0.353,0.702) -- (0.349,0.704) -- (0.344,0.708) -- (0.341,0.709) -- (0.337,0.711) -- (0.332,0.713) -- (0.331,0.713) -- (0.328,0.714) -- (0.324,0.715) -- (0.322,0.715) -- (0.320,0.715) -- (0.318,0.715) -- (0.315,0.715) -- (0.315,0.715) -- (0.312,0.714) -- (0.308,0.714) -- (0.301,0.712) -- (0.300,0.711) -- (0.298,0.711) -- (0.294,0.708) -- (0.292,0.707) -- (0.288,0.704) -- (0.284,0.701) -- (0.281,0.697) -- (0.281,0.697) -- (0.280,0.696) -- (0.279,0.694) -- (0.277,0.692) -- (0.277,0.691) -- (0.277,0.691) -- (0.275,0.688) -- (0.274,0.686) -- (0.273,0.684) -- (0.273,0.683) -- (0.272,0.682) -- (0.272,0.679) -- (0.270,0.675) -- cycle;
\path[tref] (0.669,0.789) -- (0.716,0.509) -- (0.723,0.501) -- (0.724,0.499) -- (0.725,0.499) -- (0.726,0.499) -- (0.734,0.498) -- (0.799,0.495) -- (0.823,0.494) -- (0.826,0.494) -- (0.827,0.494) -- (0.830,0.495) -- (0.831,0.495) -- (0.835,0.497) -- (0.836,0.498) -- (0.835,0.502) -- (0.835,0.503) -- (0.831,0.523) -- (0.826,0.545) -- (0.819,0.578) -- (0.809,0.621) -- (0.789,0.707) -- (0.762,0.824) -- (0.758,0.839) -- (0.758,0.840) -- (0.758,0.840) -- (0.756,0.841) -- (0.747,0.844) -- (0.746,0.844) -- (0.743,0.844) -- (0.727,0.845) -- (0.695,0.847) -- (0.676,0.848) -- (0.667,0.849) -- (0.665,0.849) -- (0.661,0.846) -- (0.661,0.845) -- (0.661,0.843) -- (0.663,0.831) -- (0.664,0.824) -- (0.666,0.810) -- (0.666,0.808) -- cycle;
\draw[taxxs] (0.597,0.307) -- (0.421,0.441);
\draw[taxys] (0.597,0.307) -- (0.630,0.514);
\draw[taxzs] (0.597,0.307) -- (0.666,0.485);
\filldraw[draw=black!65, fill=white, line width=0.25pt] (0.597,0.307) circle[radius=0.45pt];


==> figures/teaser/sq_jnt_overlay.tex <==
\draw[tdim] (0.358,0.396) -- (0.700,0.383);
\node[tlab] at (0.540,0.323) {14.6\,cm};
\draw[tarc] plot coordinates {(0.486,0.582) (0.484,0.584) (0.482,0.586) (0.481,0.588) (0.479,0.590) (0.477,0.593) (0.475,0.595) (0.473,0.597) (0.471,0.599) (0.468,0.601) (0.466,0.603) (0.464,0.605) (0.462,0.607) (0.459,0.609) (0.457,0.610) (0.454,0.612) (0.452,0.614) (0.449,0.616) (0.447,0.617) (0.444,0.619) (0.441,0.621) (0.438,0.622) (0.436,0.624) (0.433,0.625)};
\node[tlab] at (0.513,0.636) {29$^\circ$};


==> figures/teaser/sq_rbt_overlay.tex <==
\path[tref] (0.148,0.647) -- (0.147,0.643) -- (0.147,0.641) -- (0.147,0.640) -- (0.147,0.638) -- (0.147,0.637) -- (0.147,0.636) -- (0.147,0.636) -- (0.147,0.633) -- (0.148,0.632) -- (0.148,0.631) -- (0.149,0.626) -- (0.150,0.624) -- (0.151,0.624) -- (0.151,0.622) -- (0.152,0.621) -- (0.153,0.620) -- (0.154,0.618) -- (0.155,0.617) -- (0.157,0.615) -- (0.158,0.614) -- (0.160,0.611) -- (0.163,0.609) -- (0.165,0.607) -- (0.168,0.605) -- (0.171,0.603) -- (0.175,0.601) -- (0.178,0.600) -- (0.183,0.598) -- (0.188,0.596) -- (0.191,0.595) -- (0.193,0.595) -- (0.196,0.594) -- (0.205,0.593) -- (0.208,0.592) -- (0.211,0.592) -- (0.218,0.592) -- (0.219,0.592) -- (0.224,0.593) -- (0.225,0.593) -- (0.232,0.594) -- (0.235,0.595) -- (0.239,0.596) -- (0.242,0.597) -- (0.245,0.598) -- (0.250,0.601) -- (0.253,0.603) -- (0.256,0.604) -- (0.259,0.607) -- (0.261,0.608) -- (0.263,0.610) -- (0.264,0.611) -- (0.265,0.613) -- (0.267,0.615) -- (0.267,0.616) -- (0.268,0.617) -- (0.269,0.618) -- (0.270,0.620) -- (0.271,0.622) -- (0.272,0.625) -- (0.274,0.628) -- (0.275,0.633) -- (0.275,0.636) -- (0.275,0.639) -- (0.275,0.640) -- (0.275,0.641) -- (0.275,0.644) -- (0.274,0.645) -- (0.273,0.648) -- (0.272,0.653) -- (0.271,0.653) -- (0.271,0.654) -- (0.269,0.658) -- (0.267,0.660) -- (0.264,0.664) -- (0.262,0.666) -- (0.260,0.668) -- (0.259,0.668) -- (0.257,0.669) -- (0.256,0.670) -- (0.255,0.671) -- (0.253,0.672) -- (0.252,0.673) -- (0.247,0.676) -- (0.240,0.679) -- (0.237,0.680) -- (0.232,0.681) -- (0.226,0.683) -- (0.224,0.683) -- (0.221,0.684) -- (0.216,0.684) -- (0.213,0.684) -- (0.211,0.685) -- (0.207,0.685) -- (0.205,0.684) -- (0.205,0.684) -- (0.201,0.684) -- (0.196,0.684) -- (0.187,0.682) -- (0.185,0.681) -- (0.183,0.681) -- (0.178,0.679) -- (0.176,0.678) -- (0.170,0.675) -- (0.166,0.672) -- (0.162,0.669) -- (0.161,0.669) -- (0.161,0.668) -- (0.159,0.667) -- (0.157,0.665) -- (0.157,0.664) -- (0.157,0.664) -- (0.155,0.662) -- (0.153,0.660) -- (0.152,0.658) -- (0.152,0.657) -- (0.151,0.656) -- (0.150,0.654) -- (0.149,0.651) -- cycle;
\path[tref] (0.644,0.748) -- (0.702,0.508) -- (0.711,0.501) -- (0.713,0.499) -- (0.713,0.499) -- (0.715,0.499) -- (0.724,0.498) -- (0.806,0.496) -- (0.836,0.495) -- (0.839,0.495) -- (0.840,0.495) -- (0.844,0.495) -- (0.845,0.496) -- (0.851,0.497) -- (0.851,0.498) -- (0.851,0.502) -- (0.850,0.503) -- (0.845,0.519) -- (0.839,0.538) -- (0.830,0.567) -- (0.817,0.604) -- (0.793,0.678) -- (0.759,0.778) -- (0.755,0.791) -- (0.755,0.792) -- (0.754,0.792) -- (0.752,0.793) -- (0.741,0.796) -- (0.740,0.796) -- (0.736,0.796) -- (0.716,0.797) -- (0.676,0.798) -- (0.653,0.799) -- (0.642,0.800) -- (0.639,0.800) -- (0.634,0.798) -- (0.634,0.796) -- (0.634,0.794) -- (0.636,0.784) -- (0.637,0.778) -- (0.640,0.766) -- (0.640,0.765) -- cycle;
\draw[tarrow] (0.535,0.311) -- (0.499,0.594);
\draw[tseg] (0.210,0.630) -- (0.731,0.656);


==> figures/teaser/sq_rlr_overlay.tex <==
\path[tref] (0.478,0.597) -- (0.486,0.605) -- (0.489,0.610) -- (0.491,0.615) -- (0.492,0.616) -- (0.493,0.628) -- (0.493,0.630) -- (0.492,0.636) -- (0.490,0.641) -- (0.489,0.643) -- (0.482,0.653) -- (0.479,0.657) -- (0.478,0.658) -- (0.477,0.659) -- (0.473,0.663) -- (0.469,0.665) -- (0.466,0.668) -- (0.464,0.669) -- (0.463,0.670) -- (0.462,0.670) -- (0.459,0.672) -- (0.453,0.675) -- (0.447,0.677) -- (0.446,0.678) -- (0.445,0.678) -- (0.442,0.679) -- (0.441,0.680) -- (0.440,0.680) -- (0.437,0.681) -- (0.435,0.682) -- (0.432,0.682) -- (0.431,0.683) -- (0.421,0.685) -- (0.414,0.686) -- (0.410,0.686) -- (0.405,0.686) -- (0.404,0.686) -- (0.400,0.687) -- (0.376,0.687) -- (0.365,0.688) -- (0.363,0.688) -- (0.359,0.688) -- (0.355,0.687) -- (0.354,0.687) -- (0.352,0.687) -- (0.348,0.686) -- (0.345,0.686) -- (0.340,0.685) -- (0.337,0.684) -- (0.331,0.683) -- (0.328,0.682) -- (0.327,0.681) -- (0.326,0.680) -- (0.320,0.678) -- (0.318,0.677) -- (0.311,0.672) -- (0.309,0.670) -- (0.303,0.665) -- (0.301,0.662) -- (0.300,0.660) -- (0.299,0.658) -- (0.298,0.656) -- (0.297,0.655) -- (0.296,0.653) -- (0.296,0.652) -- (0.296,0.650) -- (0.295,0.648) -- (0.295,0.648) -- (0.295,0.641) -- (0.295,0.636) -- (0.296,0.634) -- (0.296,0.632) -- (0.296,0.631) -- (0.297,0.629) -- (0.298,0.628) -- (0.298,0.626) -- (0.299,0.626) -- (0.299,0.625) -- (0.299,0.625) -- (0.301,0.621) -- (0.304,0.617) -- (0.308,0.612) -- (0.311,0.609) -- (0.315,0.606) -- (0.316,0.605) -- (0.318,0.604) -- (0.320,0.602) -- (0.321,0.601) -- (0.326,0.598) -- (0.329,0.597) -- (0.331,0.595) -- (0.337,0.593) -- (0.344,0.590) -- (0.353,0.587) -- (0.355,0.586) -- (0.360,0.585) -- (0.362,0.585) -- (0.370,0.583) -- (0.374,0.583) -- (0.375,0.583) -- (0.378,0.582) -- (0.382,0.582) -- (0.406,0.581) -- (0.423,0.581) -- (0.433,0.581) -- (0.438,0.582) -- (0.440,0.582) -- (0.447,0.583) -- (0.450,0.584) -- (0.454,0.585) -- (0.455,0.585) -- (0.462,0.588) -- (0.465,0.589) -- (0.467,0.590) -- (0.470,0.592) -- (0.474,0.594) -- cycle;
\draw[tarrow] (0.504,0.473) -- (0.602,0.590);
\draw[tdim] (0.492,0.623) -- (0.559,0.623);
\node[tlab] at (0.549,0.539) {2.6\,cm};


==> figures/teaser/sq_ron_overlay.tex <==
\path[tref] (0.835,0.538) -- (0.672,0.765) -- (0.661,0.780) -- (0.649,0.796) -- (0.648,0.796) -- (0.647,0.797) -- (0.641,0.798) -- (0.641,0.798) -- (0.443,0.764) -- (0.442,0.764) -- (0.441,0.762) -- (0.441,0.760) -- (0.445,0.751) -- (0.450,0.742) -- (0.452,0.737) -- (0.463,0.716) -- (0.474,0.696) -- (0.502,0.647) -- (0.591,0.488) -- (0.592,0.487) -- (0.592,0.487) -- (0.596,0.486) -- (0.600,0.486) -- (0.602,0.486) -- (0.612,0.488) -- (0.637,0.493) -- (0.650,0.496) -- (0.747,0.516) -- (0.813,0.531) -- (0.823,0.533) -- (0.835,0.537) -- cycle;
\draw[tarrow] (0.309,0.625) -- (0.675,0.670);


==> figures/teaser/sq_rot_overlay.tex <==
\draw[tarc] plot coordinates {(0.274,0.712) (0.286,0.718) (0.299,0.724) (0.312,0.730) (0.326,0.735) (0.340,0.740) (0.355,0.744) (0.370,0.747) (0.385,0.750) (0.400,0.753) (0.416,0.754) (0.432,0.756) (0.448,0.756) (0.464,0.756) (0.480,0.756) (0.496,0.755) (0.512,0.753) (0.529,0.751) (0.545,0.748) (0.561,0.745) (0.577,0.741) (0.592,0.736) (0.608,0.731) (0.623,0.726)};
\node[tlab] at (0.438,0.803) {75$^\circ$};

